PRMBench: A Fine-grained and Challenging Benchmark for Process-Level Reward Models

Process-level Reward Models (PRMs) are crucial for complex reasoning and decision-making tasks, where each intermediate step plays an important role in the reasoning process. Since language models are prone to various types of errors during the reasoning process, PRMs are required to possess nuanced capabilities for detecting various implicit error types in real-world scenarios. However, current benchmarks primarily focus on step correctness, failing to evaluate PRMs' performance systematically. To address this gap, we introduce PRMBench, a process-level benchmark specifically designed to assess the fine-grained error detection capabilities of PRMs. PRMBench comprises 6,216 carefully designed problems and 83,456 step-level labels, evaluating models across multiple dimensions, including simplicity, soundness, and sensitivity. In our experiments on 15 models, spanning both open-source PRMs and closed-source large language models prompted as critic models, we uncover significant weaknesses in current PRMs. These findings underscore the challenges inherent in process-level evaluation and highlight key directions for future research. We hope PRMBench can be a robust bench for advancing research on PRM evaluation and development.

==> (inline-0) <==
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 61.1 & 88.6 & 33.6 & 80.6 & 88.8 & 33.2 & 44.7 & 91.7\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 65.1 & 89.2 & \underline{40.9} & 81.7 & 88.5 & 42.7 & \textbf{56.6} & 90.1\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 52.0 & 75.7 & 28.3 & 63.7 & 66.4 & \underline{48.5} & 22.2 & 79.5\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 50.5 & 80.4 & 20.7 & 68.5 & 75.6 & 27.7 & 15.1 & 84.2\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 50.3 & 77.3 & 23.3 & 64.9 & 69.9 & 36.1 & 16.6 & 83.7\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 54.2 & 79.2 & 29.1 & 67.9 & 72.8 & 41.7 & 38.0 & 84.6\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 47.0 & 64.9 & 29.2 & 53.0 & 51.5 & \textbf{61.1} & \underline{54.6} & 83.5\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 60.1 & 90.8 & 29.3 & 83.8 & \textbf{95.5} & 21.2 & 30.3 & 91.6\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 60.5 & 83.8 & 37.2 & 74.2 & 79.1 & 48.4 & 50.8 & 82.8\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 54.4 & 87.7 & 21.1 & 78.8 & 90.2 & 17.9 & 22.1 & 92.8\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 54.2 & 89.9 & 18.6 & 82.0 & 95.0 & 13.0 & 17.0 & 95.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & \underline{65.5} & \textbf{91.5} & 39.4 & \textbf{85.1} & \underline{95.4} & 30.6 & 37.8 & 89.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{68.2} & \underline{91.4} & \textbf{45.1} & \underline{85.1} & 93.8 & 38.7 & 48.5 & 86.8\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & 65.3 & 90.1 & 40.5 & 83.0 & 91.8 & 36.6 & 41.8 & 86.6\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 57.7 & \cellcolor{gray!10} 84.3 & \cellcolor{gray!10} 31.2 & \cellcolor{gray!10} 75.2 & \cellcolor{gray!10} 82.4 & \cellcolor{gray!10} 35.5 & \cellcolor{gray!10} 35.4 & \cellcolor{gray!10} 87.3 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 49.7 & 88.2 & 11.2 & 79.1 & 90.9 & 9.1 & 7.6 & 91.6\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 49.4 & 89.6 & 9.1 & 81.4 & 94.4 & 6.3 & 4.8 & 94.8\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 57.4 & \underline{90.3} & 24.4 & \underline{82.9} & \underline{96.9} & 15.9 & 19.8 & 92.4\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{63.6} & 87.6 & \underline{39.6} & 79.4 & 89.2 & \underline{36.4} & \underline{40.2} & 83.1\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 57.5 & \textbf{91.4} & 23.5 & \textbf{84.6} & \textbf{97.4} & 15.2 & 19.0 & 93.8\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 52.6 & 83.2 & 22.0 & 72.3 & 80.5 & 26.0 & 23.9 & 79.3\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{67.8} & 87.2 & \textbf{48.4} & 79.5 & 83.1 & \textbf{60.5} & \textbf{63.7} & 77.9\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 56.8 & \cellcolor{gray!10} 88.2 & \cellcolor{gray!10} 25.4 & \cellcolor{gray!10} 79.9 & \cellcolor{gray!10} 90.3 & \cellcolor{gray!10} 24.2 & \cellcolor{gray!10} 25.6 & \cellcolor{gray!10} 87.5 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 66.8 & 86.9 & 46.7 & 79.0 & 82.9 & \textbf{58.2} & \textbf{64.4} & 76.6\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & \underline{68.8} & \underline{89.2} & \textbf{48.3} & \underline{82.1} & \underline{86.9} & 55.4 & 56.4 & 80.4\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 66.0 & 86.5 & 45.5 & 78.4 & 82.3 & \underline{57.2} & \underline{64.3} & 80.0\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \textbf{68.8} & \textbf{89.7} & \underline{47.8} & \textbf{82.8} & \textbf{89.0} & 49.8 & 57.0 & 82.0\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 67.6 & \cellcolor{gray!10} 88.1 & \cellcolor{gray!10} 47.1 & \cellcolor{gray!10} 80.6 & \cellcolor{gray!10} 85.3 & \cellcolor{gray!10} 55.2 & \cellcolor{gray!10} 60.5 & \cellcolor{gray!10} 79.7 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 52.0 & 88.4 & 15.6 & 79.6 & 88.8 & 15.1 & 18.7 & 95.0\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & \underline{56.4} & 89.0 & \underline{23.9} & 80.7 & 88.8 & 24.2 & 31.3 & 94.5\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 49.3 & 77.7 & 20.9 & 65.2 & 69.2 & \underline{36.9} & 20.5 & 86.4\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 50.2 & 85.3 & 15.0 & 75.0 & 83.2 & 17.6 & 15.3 & 94.4\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 48.7 & 80.3 & 17.2 & 68.1 & 74.1 & 26.5 & 16.0 & 92.0\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 48.8 & 82.7 & 14.9 & 71.2 & 79.2 & 19.0 & 20.8 & 95.7\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 44.0 & 67.7 & 20.2 & 54.0 & 55.6 & \textbf{43.7} & \textbf{39.7} & 93.8\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & \textbf{61.0} & 91.5 & \textbf{30.5} & 84.9 & 94.0 & 25.1 & \underline{32.8} & 89.8\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 54.8 & 86.7 & 22.9 & 77.4 & 85.3 & 25.3 & 31.6 & 83.8\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 46.1 & 89.1 & 3.2 & 80.3 & 92.3 & 2.4 & 3.4 & 98.5\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 46.4 & 91.0 & 1.9 & 83.5 & 96.1 & 1.2 & 1.5 & 99.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & 49.0 & \textbf{92.1} & 5.9 & \textbf{85.4} & \textbf{98.0} & 3.5 & 3.3 & 98.2\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & 50.4 & \underline{91.9} & 8.8 & \underline{85.2} & \underline{97.4} & 5.4 & 6.2 & 98.2\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & 49.2 & 90.8 & 7.6 & 83.3 & 95.2 & 5.2 & 5.4 & 96.2\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 50.5 & \cellcolor{gray!10} 86.0 & \cellcolor{gray!10} 14.9 & \cellcolor{gray!10} 76.7 & \cellcolor{gray!10} 85.5 & \cellcolor{gray!10} 17.9 & \cellcolor{gray!10} 17.6 & \cellcolor{gray!10} 94.0 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 48.9 & 80.7 & 17.0 & 68.7 & 74.9 & 25.5 & 23.2 & 76.3\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 50.3 & 86.5 & 14.0 & 76.7 & 85.7 & 14.9 & 11.8 & 85.4\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 55.3 & \underline{90.3} & 20.3 & \underline{82.7} & \underline{93.9} & 15.4 & 17.0 & 90.1\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{57.2} & 85.8 & \underline{28.7} & 76.3 & 84.3 & 31.4 & 33.9 & 81.9\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 49.5 & \textbf{92.5} & 6.5 & \textbf{86.1} & \textbf{98.8} & 3.6 & 5.4 & 98.0\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 32.9 & 43.9 & 21.9 & 34.7 & 29.4 & \textbf{70.1} & \textbf{68.6} & 31.5\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{63.0} & 86.9 & \textbf{39.2} & 78.4 & 82.2 & \underline{53.3} & \underline{62.5} & 76.5\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 51.0 & \cellcolor{gray!10} 80.9 & \cellcolor{gray!10} 21.1 & \cellcolor{gray!10} 71.9 & \cellcolor{gray!10} 78.5 & \cellcolor{gray!10} 30.6 & \cellcolor{gray!10} 31.8 & \cellcolor{gray!10} 77.1 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 57.0 & 77.8 & 36.3 & 67.0 & 66.5 & \textbf{70.4} & \textbf{77.1} & 68.9\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & 65.6 & 90.8 & 40.4 & 84.1 & 90.4 & 41.5 & 45.8 & 84.1\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & \underline{67.2} & \textbf{91.5} & \underline{42.9} & \textbf{85.1} & \textbf{91.8} & 41.7 & 49.7 & 82.4\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \textbf{68.5} & \underline{91.4} & \textbf{45.6} & \underline{85.1} & \underline{90.9} & \underline{47.1} & \underline{56.5} & 84.7\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 64.6 & \cellcolor{gray!10} 87.9 & \cellcolor{gray!10} 41.3 & \cellcolor{gray!10} 80.4 & \cellcolor{gray!10} 84.9 & \cellcolor{gray!10} 50.2 & \cellcolor{gray!10} 57.3 & \cellcolor{gray!10} 80.0 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 35.8 & 34.7 & 36.9 & 35.8 & 22.7 & \textbf{75.2} & \underline{71.4} & 72.9\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 41.2 & 44.2 & 38.1 & 41.3 & 30.9 & \underline{72.6} & \textbf{71.6} & 73.5\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 53.4 & 65.5 & \textbf{41.3} & 56.6 & 54.9 & 61.4 & 15.7 & 65.6\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 50.5 & 70.8 & 30.3 & 58.8 & 66.4 & 36.0 & 15.7 & 74.8\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 49.3 & 66.3 & 32.2 & 55.0 & 59.0 & 42.9 & 10.2 & 73.3\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 54.0 & 70.8 & 37.2 & 60.2 & 66.6 & 43.2 & 40.6 & 79.1\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 50.3 & 60.4 & \underline{40.2} & 52.3 & 49.9 & 58.6 & 50.3 & 79.0\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 50.1 & 80.8 & 19.4 & 69.0 & 89.8 & 13.6 & 19.0 & 88.1\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 48.1 & 76.7 & 19.5 & 63.9 & 81.9 & 16.0 & 19.9 & 83.4\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 47.3 & 79.8 & 14.9 & 67.3 & 88.7 & 10.5 & 18.9 & 93.7\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 48.9 & 82.3 & 15.4 & 70.7 & 93.6 & 9.8 & 15.6 & 94.6\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & 55.1 & \textbf{84.5} & 25.7 & \underline{74.3} & \textbf{96.1} & 16.3 & 22.7 & 91.6\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{58.8} & \underline{84.5} & 33.1 & \textbf{74.8} & \underline{94.3} & 22.8 & 33.5 & 89.4\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & \underline{55.2} & 82.6 & 27.8 & 72.0 & 91.6 & 19.7 & 24.3 & 88.0\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 49.9 & \cellcolor{gray!10} 70.3 & \cellcolor{gray!10} 29.4 & \cellcolor{gray!10} 60.9 & \cellcolor{gray!10} 70.5 & \cellcolor{gray!10} 35.6 & \cellcolor{gray!10} 30.7 & \cellcolor{gray!10} 81.9 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 46.9 & 74.9 & 19.0 & 61.7 & 75.2 & 18.7 & 13.6 & 77.8\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 44.4 & 76.4 & 12.4 & 62.8 & 81.0 & 10.2 & 7.3 & 83.8\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 54.9 & \underline{81.2} & 28.6 & \underline{70.2} & \underline{89.5} & 21.1 & 27.7 & 81.5\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{55.6} & 76.1 & 35.2 & 65.0 & 77.9 & 33.1 & 37.2 & 75.8\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 48.1 & \textbf{84.4} & 11.8 & \textbf{73.5} & \textbf{98.1} & 6.6 & 8.5 & 95.6\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 37.9 & 38.2 & \underline{37.7} & 37.9 & 25.8 & \textbf{73.4} & \textbf{73.3} & 27.2\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{62.7} & 76.4 & \textbf{49.0} & 67.7 & 71.6 & \underline{57.3} & \underline{61.7} & -\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 50.1 & \cellcolor{gray!10} 72.5 & \cellcolor{gray!10} 27.7 & \cellcolor{gray!10} 62.7 & \cellcolor{gray!10} 74.2 & \cellcolor{gray!10} 31.5 & \cellcolor{gray!10} 32.8 & \cellcolor{gray!10} 73.6 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 62.4 & 73.5 & \textbf{51.3} & 65.6 & 65.4 & \textbf{66.2} & \textbf{80.6} & 59.9\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & \underline{63.7} & 80.4 & \underline{47.0} & 71.4 & 80.6 & \underline{46.6} & 47.9 & -\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 58.1 & \textbf{81.8} & 34.5 & \underline{71.5} & \textbf{88.1} & 27.4 & 34.7 & 79.4\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \textbf{63.8} & \underline{81.2} & 46.4 & \textbf{72.2} & \underline{82.8} & 44.0 & \underline{54.8} & 74.6\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 62.0 & \cellcolor{gray!10} 79.2 & \cellcolor{gray!10} 44.8 & \cellcolor{gray!10} 70.2 & \cellcolor{gray!10} 79.2 & \cellcolor{gray!10} 46.1 & \cellcolor{gray!10} 54.5 & \cellcolor{gray!10} 71.3 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 32.4 & 32.9 & 32.0 & 32.4 & 20.3 & \underline{85.4} & \underline{76.4} & 72.2\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 36.7 & 39.1 & 34.4 & 36.8 & 24.9 & \textbf{88.9} & \textbf{82.5} & 67.6\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 56.4 & 76.8 & 36.1 & 65.9 & 69.2 & 51.7 & 20.0 & 81.2\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 51.9 & 78.0 & 25.8 & 66.0 & 73.9 & 31.7 & 15.4 & 83.3\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 54.2 & 77.3 & 31.1 & 65.9 & 71.4 & 41.6 & 15.6 & 83.5\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 57.0 & 77.3 & 36.7 & 66.6 & 71.1 & 48.6 & 39.7 & 82.0\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 49.4 & 62.4 & 36.4 & 52.7 & 48.9 & 68.0 & 58.0 & 81.6\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 62.1 & 89.7 & 34.6 & 82.2 & \textbf{96.6} & 23.7 & 37.4 & 91.2\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 66.4 & 83.3 & 49.4 & 74.9 & 78.1 & 61.9 & 61.1 & 81.5\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 56.6 & 85.8 & 27.4 & 76.2 & 89.6 & 22.5 & 24.5 & 90.5\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 55.7 & 87.8 & 23.5 & 79.0 & 94.6 & 16.2 & 21.4 & 93.5\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & \underline{71.8} & \textbf{90.8} & \underline{52.8} & \underline{84.6} & \underline{94.8} & 43.3 & 56.2 & 83.7\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{73.7} & \underline{90.7} & \textbf{56.8} & \textbf{84.7} & 93.2 & 50.6 & 66.9 & 81.4\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & 71.1 & 89.5 & 52.6 & 82.9 & 91.5 & 48.0 & 55.1 & 82.6\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 56.8 & \cellcolor{gray!10} 75.8 & \cellcolor{gray!10} 37.8 & \cellcolor{gray!10} 67.9 & \cellcolor{gray!10} 72.7 & \cellcolor{gray!10} 48.7 & \cellcolor{gray!10} 45.0 & \cellcolor{gray!10} 82.6 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 47.3 & 89.8 & 4.7 & 81.6 & 97.3 & 2.7 & 1.3 & 97.2\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 47.8 & \underline{90.0} & 5.6 & 81.9 & 98.4 & 3.1 & 3.1 & 98.6\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 55.5 & 88.6 & 22.4 & 80.2 & \underline{99.1} & 13.1 & 16.2 & 94.7\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{67.4} & 87.6 & \underline{47.2} & 79.9 & 92.8 & \underline{38.1} & \underline{42.5} & 83.5\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 61.4 & 89.8 & 33.0 & \underline{82.3} & 97.1 & 22.1 & 26.8 & 90.9\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 47.3 & \textbf{90.2} & 4.4 & \textbf{82.3} & \textbf{99.1} & 2.4 & 3.3 & 98.2\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{68.2} & 84.3 & \textbf{52.0} & 76.3 & 78.0 & \textbf{69.0} & \textbf{77.1} & -\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 56.4 & \cellcolor{gray!10} 88.6 & \cellcolor{gray!10} 24.2 & \cellcolor{gray!10} 80.6 & \cellcolor{gray!10} 94.5 & \cellcolor{gray!10} 21.5 & \cellcolor{gray!10} 24.3 & \cellcolor{gray!10} 93.9 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 72.0 & 88.9 & 55.2 & 82.2 & \underline{88.8} & 55.4 & 63.2 & 78.7\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & \textbf{74.5} & \underline{88.9} & \textbf{60.0} & \underline{82.7} & 85.6 & \textbf{69.8} & \underline{75.0} & -\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 70.4 & 85.3 & 55.4 & 77.9 & 80.0 & \underline{69.4} & \textbf{76.3} & 77.1\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \underline{72.9} & \textbf{89.4} & \underline{56.4} & \textbf{83.0} & \textbf{89.8} & 55.5 & 64.8 & 79.5\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 72.4 & \cellcolor{gray!10} 88.1 & \cellcolor{gray!10} 56.7 & \cellcolor{gray!10} 81.4 & \cellcolor{gray!10} 86.0 & \cellcolor{gray!10} 62.5 & \cellcolor{gray!10} 69.8 & \cellcolor{gray!10} 78.4 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 64.9 & 91.1 & 38.7 & 84.4 & 88.7 & 47.1 & 58.3 & 91.2\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 67.1 & 91.0 & 43.2 & 84.4 & 87.7 & 56.6 & \underline{69.6} & 88.9\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 47.1 & 75.2 & 18.9 & 62.1 & 64.3 & 42.5 & 24.1 & 80.5\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 47.6 & 81.3 & 13.9 & 69.2 & 74.5 & 23.9 & 15.5 & 85.0\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 46.8 & 77.6 & 16.1 & 64.6 & 68.3 & 32.6 & 16.8 & 83.4\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 52.1 & 80.7 & 23.5 & 69.2 & 72.6 & 42.4 & 39.4 & 85.5\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 44.5 & 64.9 & 24.2 & 52.0 & 49.9 & \textbf{68.6} & 63.0 & 81.9\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 65.9 & \textbf{94.1} & 37.6 & \textbf{89.2} & \textbf{96.6} & 29.4 & 40.1 & 92.0\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 60.3 & 83.7 & 36.9 & 74.1 & 74.8 & \underline{68.2} & \textbf{70.6} & 81.5\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 55.1 & 90.0 & 20.2 & 82.2 & 90.0 & 20.1 & 22.9 & 92.3\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 55.0 & 92.4 & 17.7 & 86.1 & \underline{95.2} & 13.4 & 16.6 & 95.1\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & 67.3 & \underline{93.4} & 41.2 & \underline{88.1} & 94.4 & 37.6 & 43.8 & 87.9\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{71.1} & 92.9 & \textbf{49.2} & 87.5 & 91.6 & 54.5 & 61.6 & 83.1\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & \underline{68.8} & 91.7 & \underline{45.8} & 85.7 & 89.6 & 54.5 & 61.0 & 83.5\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 58.1 & \cellcolor{gray!10} 85.7 & \cellcolor{gray!10} 30.5 & \cellcolor{gray!10} 77.1 & \cellcolor{gray!10} 81.3 & \cellcolor{gray!10} 42.2 & \cellcolor{gray!10} 43.1 & \cellcolor{gray!10} 86.6 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 48.9 & 92.6 & 5.1 & 86.3 & 94.7 & 4.0 & 4.1 & 96.3\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 47.4 & \underline{93.6} & 1.2 & 88.1 & \underline{97.8} & 0.7 & 0.9 & 99.6\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & \underline{71.6} & 93.5 & \underline{49.6} & \underline{88.5} & 95.1 & 43.8 & 49.5 & 86.9\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \textbf{72.3} & 91.3 & \textbf{53.3} & 85.3 & 88.8 & \underline{62.4} & \textbf{65.0} & 79.7\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 65.5 & 93.4 & 37.6 & 88.1 & 95.3 & 31.6 & 37.2 & 89.6\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 54.1 & \textbf{94.0} & 14.1 & \textbf{88.8} & \textbf{98.9} & 8.2 & 9.2 & 97.0\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & 68.5 & 90.5 & 46.5 & 83.8 & 86.0 & \textbf{65.7} & \underline{63.2} & 75.0\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 61.2 & \cellcolor{gray!10} 92.7 & \cellcolor{gray!10} 29.6 & \cellcolor{gray!10} 87.0 & \cellcolor{gray!10} 93.8 & \cellcolor{gray!10} 30.9 & \cellcolor{gray!10} 32.7 & \cellcolor{gray!10} 89.2 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & \underline{69.7} & \underline{89.9} & \underline{49.6} & \underline{83.1} & 84.3 & \underline{74.3} & \underline{76.9} & 76.3\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & 67.7 & 89.7 & 45.7 & 82.7 & \underline{84.4} & 68.6 & 70.8 & 74.2\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 65.7 & 86.0 & 45.4 & 77.7 & 77.0 & \textbf{83.1} & \textbf{85.6} & 77.3\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \textbf{71.3} & \textbf{91.4} & \textbf{51.2} & \textbf{85.4} & \textbf{87.6} & 68.5 & 72.8 & 81.0\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 68.6 & \cellcolor{gray!10} 89.3 & \cellcolor{gray!10} 48.0 & \cellcolor{gray!10} 82.3 & \cellcolor{gray!10} 83.3 & \cellcolor{gray!10} 73.6 & \cellcolor{gray!10} 76.5 & \cellcolor{gray!10} 77.2 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 63.3 & 89.6 & 37.0 & 82.2 & 87.9 & 42.1 & 49.9 & 90.5\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & \underline{67.7} & 90.2 & \underline{45.2} & 83.3 & 87.3 & 55.4 & \underline{65.4} & 88.3\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 46.7 & 71.6 & 21.9 & 58.3 & 59.9 & 47.1 & 20.5 & 74.3\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 44.4 & 76.0 & 12.9 & 62.3 & 68.0 & 22.5 & 12.9 & 79.1\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 44.5 & 73.4 & 15.6 & 59.6 & 63.8 & 30.2 & 13.6 & 79.4\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 50.7 & 76.1 & 25.3 & 63.8 & 66.6 & 45.8 & 39.0 & 80.6\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 41.3 & 59.2 & 23.3 & 46.7 & 44.6 & \underline{60.5} & 52.2 & 79.8\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 61.5 & \textbf{92.1} & 31.0 & \underline{85.8} & \textbf{95.4} & 23.8 & 30.5 & 91.2\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 57.8 & 80.3 & 35.3 & 69.7 & 71.0 & \textbf{61.9} & 57.9 & 77.5\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 54.4 & 87.8 & 21.0 & 78.9 & 87.8 & 20.9 & 18.8 & 90.4\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 53.2 & 90.4 & 15.9 & 82.8 & \underline{93.7} & 12.2 & 11.6 & 94.2\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & 66.3 & 91.5 & 41.2 & 85.1 & 92.2 & 39.1 & 42.0 & 85.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{72.2} & \underline{91.7} & \textbf{52.7} & \textbf{85.9} & 90.1 & 58.7 & \textbf{65.5} & 80.5\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & 64.0 & 89.8 & 38.3 & 82.5 & 89.0 & 40.7 & 42.5 & 84.2\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 56.3 & \cellcolor{gray!10} 82.8 & \cellcolor{gray!10} 29.8 & \cellcolor{gray!10} 73.4 & \cellcolor{gray!10} 78.4 & \cellcolor{gray!10} 40.1 & \cellcolor{gray!10} 37.3 & \cellcolor{gray!10} 83.9 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 48.4 & 90.9 & 5.8 & 83.5 & 96.5 & 3.6 & 3.8 & 96.7\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 49.4 & \textbf{92.1} & 6.7 & 85.4 & \underline{98.1} & 3.9 & 3.8 & 98.8\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 58.1 & 91.8 & 24.3 & 85.3 & 97.0 & 16.4 & 15.0 & 92.6\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{66.2} & 87.0 & \underline{45.5} & 78.9 & 82.9 & \underline{57.0} & \underline{51.6} & 74.4\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 65.8 & 91.9 & 39.7 & \textbf{85.7} & 93.4 & 35.4 & 35.5 & 86.1\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 48.4 & \underline{92.1} & 4.7 & 85.4 & \textbf{98.4} & 2.7 & 2.8 & 98.4\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{73.5} & 91.3 & \textbf{55.6} & \underline{85.5} & 85.7 & \textbf{84.1} & \textbf{77.1} & 75.4\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 58.5 & \cellcolor{gray!10} 91.0 & \cellcolor{gray!10} 26.0 & \cellcolor{gray!10} 84.2 & \cellcolor{gray!10} 93.1 & \cellcolor{gray!10} 29.0 & \cellcolor{gray!10} 27.1 & \cellcolor{gray!10} 88.9 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 70.7 & 88.2 & \underline{53.3} & 81.2 & 81.3 & \underline{80.4} & \underline{81.4} & 71.4\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & \textbf{73.8} & \textbf{92.2} & \textbf{55.5} & \textbf{86.7} & \textbf{87.7} & 77.8 & 74.5 & 80.0\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 66.0 & 83.6 & 48.4 & 75.1 & 73.2 & \textbf{87.5} & \textbf{87.3} & 70.8\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \underline{71.0} & \underline{88.8} & 53.2 & \underline{81.9} & \underline{82.6} & 77.2 & 79.2 & 73.7\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 70.4 & \cellcolor{gray!10} 88.2 & \cellcolor{gray!10} 52.6 & \cellcolor{gray!10} 81.2 & \cellcolor{gray!10} 81.2 & \cellcolor{gray!10} 80.7 & \cellcolor{gray!10} 80.6 & \cellcolor{gray!10} 74.0 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 66.5 & 91.3 & 41.7 & 84.8 & 89.7 & 47.3 & 62.2 & 92.5\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 69.9 & 91.5 & 48.2 & 85.4 & 88.8 & 59.3 & 71.5 & 90.8\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 53.3 & 79.9 & 26.6 & 68.5 & 70.9 & 50.0 & 29.4 & 86.2\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 52.1 & 83.7 & 20.4 & 73.0 & 78.5 & 30.3 & 15.6 & 88.9\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 53.5 & 81.7 & 25.4 & 70.6 & 74.0 & 43.8 & 27.2 & 89.0\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 57.8 & 82.5 & 33.1 & 72.3 & 74.5 & 56.3 & 53.8 & 87.3\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 47.7 & 66.6 & 28.7 & 54.5 & 51.7 & \textbf{75.1} & 72.2 & 87.3\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 66.0 & 93.7 & 38.3 & 88.6 & \textbf{96.9} & 29.0 & 40.6 & 92.8\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 67.5 & 87.7 & 47.2 & 80.1 & 81.0 & \underline{73.3} & \underline{73.3} & 86.9\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 63.8 & 91.0 & 36.7 & 84.2 & 90.7 & 37.5 & 45.0 & 90.9\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 66.2 & 93.0 & 39.5 & 87.5 & 94.9 & 33.5 & 43.3 & 92.1\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & \underline{78.5} & \textbf{94.9} & \underline{62.0} & \textbf{91.0} & \underline{95.2} & 60.5 & 70.4 & 85.4\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{78.6} & \underline{94.7} & \textbf{62.5} & \underline{90.7} & 94.3 & 64.1 & \textbf{73.7} & 84.8\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & 76.9 & 93.9 & 59.9 & 89.5 & 92.9 & 64.7 & 70.8 & 86.3\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 64.2 & \cellcolor{gray!10} 87.6 & \cellcolor{gray!10} 40.7 & \cellcolor{gray!10} 80.0 & \cellcolor{gray!10} 83.9 & \cellcolor{gray!10} 51.8 & \cellcolor{gray!10} 53.5 & \cellcolor{gray!10} 88.7 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 48.8 & 93.9 & 3.7 & 88.5 & 97.1 & 2.4 & 2.1 & 97.7\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 48.1 & \textbf{94.7} & 1.5 & \textbf{89.9} & 99.1 & 0.8 & 0.6 & 99.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 59.1 & 93.1 & 25.1 & 87.4 & \underline{99.6} & 14.7 & 19.8 & 96.2\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{66.9} & 91.7 & \underline{42.2} & 85.4 & 94.8 & \underline{34.2} & \underline{43.1} & 89.1\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 61.1 & 93.9 & 28.2 & 88.8 & 98.3 & 18.5 & 22.0 & 94.8\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 48.0 & \underline{94.6} & 1.3 & \underline{89.8} & \textbf{99.8} & 0.7 & 0.7 & 99.5\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{75.4} & 92.7 & \textbf{58.1} & 87.6 & 88.8 & \textbf{78.1} & \textbf{82.4} & 82.7\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 58.2 & \cellcolor{gray!10} 93.5 & \cellcolor{gray!10} 22.9 & \cellcolor{gray!10} 88.2 & \cellcolor{gray!10} 96.8 & \cellcolor{gray!10} 21.4 & \cellcolor{gray!10} 24.4 & \cellcolor{gray!10} 94.2 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 71.1 & \underline{92.1} & 50.2 & \underline{86.3} & \underline{90.4} & 56.5 & 60.4 & 85.2\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & \textbf{72.3} & 91.6 & \textbf{53.1} & 85.7 & 87.3 & \textbf{72.7} & \underline{75.0} & 80.1\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 67.3 & 88.3 & 46.4 & 80.8 & 82.4 & \underline{68.8} & \textbf{76.0} & 84.9\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \underline{71.8} & \textbf{92.6} & \underline{51.1} & \textbf{87.1} & \textbf{91.4} & 55.8 & 60.5 & 86.1\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 70.7 & \cellcolor{gray!10} 91.1 & \cellcolor{gray!10} 50.2 & \cellcolor{gray!10} 85.0 & \cellcolor{gray!10} 87.9 & \cellcolor{gray!10} 63.5 & \cellcolor{gray!10} 68.0 & \cellcolor{gray!10} 84.1 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 33.1 & 36.2 & 30.1 & 33.3 & 23.2 & \textbf{78.4} & \textbf{73.9} & 70.2\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 36.8 & 42.9 & 30.8 & 37.4 & 28.8 & \underline{76.0} & \underline{72.8} & 70.2\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 51.0 & 71.7 & 30.3 & 59.7 & 62.3 & 47.9 & 24.4 & 75.0\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 50.5 & 78.7 & 22.4 & 66.5 & 75.5 & 26.5 & 15.6 & 82.8\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 49.2 & 74.4 & 24.1 & 61.7 & 68.0 & 33.4 & 16.1 & 81.2\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 52.8 & 77.5 & 28.0 & 65.7 & 73.3 & 34.2 & 29.5 & 83.1\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 47.2 & 63.6 & 30.9 & 52.3 & 51.8 & 54.5 & 45.0 & 81.4\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 55.6 & 88.4 & 22.9 & 79.8 & \underline{95.4} & 15.4 & 17.3 & 92.8\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 57.7 & 80.5 & \textbf{35.0} & 70.0 & 76.8 & 41.6 & 35.2 & 82.6\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 51.5 & 85.3 & 17.6 & 75.0 & 89.9 & 13.7 & 16.2 & 93.1\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 49.0 & 87.0 & 10.9 & 77.4 & 94.4 & 7.1 & 6.7 & 95.9\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & 57.6 & \textbf{88.8} & 26.5 & \textbf{80.5} & \textbf{95.6} & 18.1 & 17.7 & 91.7\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{60.3} & \underline{88.5} & 32.2 & \underline{80.3} & 93.8 & 24.1 & 24.9 & 89.4\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & \underline{60.3} & 87.4 & \underline{33.1} & 78.8 & 91.4 & 27.0 & 24.0 & 87.3\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 50.9 & \cellcolor{gray!10} 75.0 & \cellcolor{gray!10} 26.8 & \cellcolor{gray!10} 65.6 & \cellcolor{gray!10} 72.9 & \cellcolor{gray!10} 35.6 & \cellcolor{gray!10} 29.9 & \cellcolor{gray!10} 84.0 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 46.5 & 88.0 & 5.0 & 78.7 & 96.3 & 3.0 & 2.3 & 96.2\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 49.0 & 88.6 & 9.4 & 79.7 & 97.6 & 5.4 & 3.1 & 96.7\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 47.4 & 88.5 & 6.3 & 79.5 & \textbf{99.9} & 3.3 & 3.1 & 98.8\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{57.8} & 86.4 & \underline{29.1} & 77.2 & 92.8 & \underline{21.5} & \underline{18.3} & 88.3\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 48.8 & \underline{88.9} & 8.7 & \underline{80.3} & 98.7 & 4.8 & 4.8 & 97.2\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 45.6 & \textbf{89.5} & 1.6 & \textbf{81.0} & \underline{99.3} & 0.8 & 1.1 & 99.1\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{63.1} & 82.7 & \textbf{43.5} & 73.5 & 82.6 & \textbf{43.7} & \textbf{34.8} & -\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 51.2 & \cellcolor{gray!10} 87.5 & \cellcolor{gray!10} 14.8 & \cellcolor{gray!10} 78.6 & \cellcolor{gray!10} 95.3 & \cellcolor{gray!10} 11.8 & \cellcolor{gray!10} 9.6 & \cellcolor{gray!10} 96.1 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & \textbf{62.5} & \underline{86.8} & 38.3 & \underline{78.2} & \underline{88.8} & \underline{34.7} & \underline{33.3} & 83.8\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & \underline{61.8} & 84.9 & \underline{38.7} & 75.7 & 88.6 & 33.1 & 18.8 & -\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & 61.8 & 83.2 & \textbf{40.4} & 73.8 & 80.5 & \textbf{45.7} & \textbf{44.2} & 81.4\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & 60.3 & \textbf{87.1} & 33.5 & \textbf{78.4} & \textbf{90.5} & 28.0 & 27.0 & 87.0\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 61.6 & \cellcolor{gray!10} 85.5 & \cellcolor{gray!10} 37.7 & \cellcolor{gray!10} 76.5 & \cellcolor{gray!10} 87.1 & \cellcolor{gray!10} 35.4 & \cellcolor{gray!10} 30.8 & \cellcolor{gray!10} 84.0 \\

\bottomrule[1.5pt]

\end{tabular}
\begin{tabular}{l c ccccccc}
\toprule[1.5pt]
\textbf{Model Name} & \textbf{PRMScore} & \textbf{F1} & \textbf{Negative F1} & \textbf{Acc} & \textbf{Positive Acc} & \textbf{Negative Acc} & \textbf{First} & \textbf{similarity} \\

\hline \multicolumn{9}{c}{\textit{\textbf{Open-source Process Level Reward Models}}} \\   \hline 
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-1.5B}{Skywork-PRM-1.5B} & 32.3 & 36.3 & 28.2 & 32.5 & 22.8 & \textbf{84.0} & \textbf{79.1} & 74.5\\
\href{https://huggingface.co/Skywork/Skywork-o1-Open-PRM-Qwen-2.5-7B}{Skywork-PRM-7B} & 37.4 & 44.9 & 29.9 & 38.3 & 29.8 & \underline{83.3} & \underline{77.8} & 73.3\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-prm800k-level-1to3-hf}{Llemma-PRM800k-7B} & 53.5 & 77.8 & 29.1 & 66.2 & 70.4 & 43.8 & 23.1 & 85.1\\
\href{https://huggingface.co/ScalableMath/llemma-7b-prm-metamath-level-1to3-hf}{Llemma-MetaMath-7B} & 51.3 & 80.6 & 22.1 & 68.9 & 76.6 & 27.9 & 15.1 & 85.6\\
\href{https://huggingface.co/ScalableMath/llemma-7b-oprm-prm800k-level-1to3-hf}{Llemma-oprm-7B} & 51.3 & 78.4 & 24.1 & 66.4 & 72.5 & 33.8 & 17.2 & 86.6\\
\href{https://github.com/KbsdJames/MATH-Minos}{MATHMinos-Mistral-7B} & 55.8 & 79.1 & 32.4 & 68.1 & 72.8 & 45.2 & 41.4 & 83.7\\
\href{https://huggingface.co/peiyi9979/math-shepherd-mistral-7b-prm}{MathShepherd-Mistral-7B} & 48.6 & 65.6 & 31.7 & 54.2 & 52.5 & 62.8 & 57.1 & 84.0\\
\href{https://huggingface.co/GAIR/ReasonEval-7B}{ReasonEval-7B} & 58.0 & 90.6 & 25.4 & 83.2 & \textbf{96.7} & 16.9 & 24.6 & 93.8\\
\href{https://huggingface.co/GAIR/ReasonEval-34B}{ReasonEval-34B} & 64.3 & 84.4 & 44.3 & 75.6 & 79.4 & 57.3 & 56.8 & 83.6\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Mistral-Data}{RLHFlow-PRM-Mistral-8B} & 56.2 & 87.5 & 24.9 & 78.6 & 90.3 & 21.0 & 27.1 & 92.2\\
\href{https://huggingface.co/RLHFlow/Llama3.1-8B-PRM-Deepseek-Data}{RLHFlow-PRM-Deepseek-8B} & 55.4 & 89.5 & 21.4 & 81.5 & 95.1 & 14.9 & 19.4 & 95.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-7B}{Qwen2.5-Math-PRM-7B} & 69.1 & \textbf{91.7} & 46.6 & \textbf{85.6} & \underline{95.4} & 37.3 & 46.9 & 87.0\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-PRM-72B} & \textbf{71.2} & \underline{91.5} & \textbf{50.9} & \underline{85.5} & 93.9 & 44.3 & 55.9 & 85.2\\
\href{https://huggingface.co/jinachris/Qwen2.5-Math-7B-PRM800K}{Pure-PRM-7B} & \underline{69.2} & 90.2 & \underline{48.3} & 83.6 & 91.3 & 45.3 & 51.7 & 84.5\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 55.3 & \cellcolor{gray!10} 77.7 & \cellcolor{gray!10} 32.8 & \cellcolor{gray!10} 69.2 & \cellcolor{gray!10} 74.3 & \cellcolor{gray!10} 44.1 & \cellcolor{gray!10} 42.4 & \cellcolor{gray!10} 85.3 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Open LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://huggingface.co/meta-math/MetaMath-7B-V1.0}{MetaMath-7B} & 48.3 & 90.4 & 6.2 & 82.5 & 95.3 & 4.1 & 3.5 & 96.6\\
\href{https://huggingface.co/meta-math/MetaMath-13B-V1.0}{MetaMath-13B} & 48.1 & \underline{91.4} & 4.8 & \underline{84.3} & 98.7 & 2.6 & 4.0 & 99.6\\
\href{https://huggingface.co/Qwen/Qwen2.5-Math-PRM-72B}{Qwen2.5-Math-72B} & 53.8 & 90.5 & 17.1 & 82.9 & \underline{99.3} & 9.6 & 11.5 & 96.3\\
\href{https://huggingface.co/Qwen/QwQ-32B-Preview}{QwQ-Preview-32B} & \underline{62.7} & 89.2 & \underline{36.1} & 81.6 & 94.9 & \underline{26.6} & \underline{29.8} & 88.8\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{R1-Distill-Llama3.1-70B} & 54.1 & 91.0 & 17.2 & 83.7 & 99.0 & 9.9 & 12.0 & 96.1\\
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{R1-Distill-Qwen-7B} & 46.8 & \textbf{91.8} & 1.9 & \textbf{84.9} & \textbf{99.5} & 1.0 & 1.2 & 99.3\\
\href{https://github.com/deepseek-ai/DeepSeek-R1}{DeepSeek-R1}$^\dagger$ & \textbf{69.2} & 89.0 & \textbf{49.5} & 81.9 & 87.3 & \textbf{54.1} & \textbf{59.5} & -\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 54.7 & \cellcolor{gray!10} 90.5 & \cellcolor{gray!10} 19.0 & \cellcolor{gray!10} 83.1 & \cellcolor{gray!10} 96.3 & \cellcolor{gray!10} 15.4 & \cellcolor{gray!10} 17.4 & \cellcolor{gray!10} 96.1 \\
\hline \multicolumn{9}{c}{\textit{\textbf{Proprietary LLMs, Prompted as Critic Models}}} \\   \hline 
\href{https://openai.com/index/hello-gpt-4o/}{GPT-4o} & 65.7 & \underline{89.2} & 42.2 & \underline{81.8} & \underline{90.5} & 39.3 & 41.3 & 84.8\\
\href{https://openai.com/index/openai-o1-mini-advancing-cost-efficient-reasoning/}{o1-mini}$^\dagger$ & 64.8 & 86.7 & \underline{42.9} & 78.4 & 84.5 & \underline{48.2} & \underline{43.8} & -\\
\href{https://deepmind.google/technologies/gemini/flash/}{Gemini-2.0-flash-exp} & \textbf{66.2} & 86.3 & \textbf{46.1} & 78.1 & 82.7 & \textbf{55.5} & \textbf{60.2} & 83.4\\
\href{https://ai.google.dev/gemini-api/docs/thinking-mode}{Gemini-2.0-thinking-exp-1219} & \underline{65.7} & \textbf{89.7} & 41.8 & \textbf{82.5} & \textbf{91.8} & 37.0 & 40.2 & 86.4\\
\cellcolor{gray!10} \textbf{Avg.} & \cellcolor{gray!10} 65.6 & \cellcolor{gray!10} 88.0 & \cellcolor{gray!10} 43.2 & \cellcolor{gray!10} 80.2 & \cellcolor{gray!10} 87.4 & \cellcolor{gray!10} 45.0 & \cellcolor{gray!10} 46.4 & \cellcolor{gray!10} 84.9 \\

\bottomrule[1.5pt]

\end{tabular}
